Tracking States or Tracking Cosets? An Algebraic Account of Learned State Tracking

State tracking requires composing a sequence of updates, but accuracy alone does not reveal what a model has learned. We study neural networks trained to predict the running product of group elements. We identify quotient solutions in Transformers, where models recover the quotient class while predicting nearly uniformly among its members. The reciprocal of class size predicts partial accuracy without a fitted parameter, extending parity-based accounts to non-parity quotients. Our baseline Transformers' predictions change little under prefix reordering beyond the exact-tracking frontier. We prove that, for finite groups under uniform i.i.d. full-group inputs, optimal order-blind exact accuracy converges to the reciprocal of abelianization class size as prefix length grows, consistent with the observed abelianization plateaus. Sequential updates permit more: any partition into right cosets of a subgroup, normal or not, survives sequential updates. In our census of standard Transformers, every recovered coset partition comes from a normal subgroup, whereas parameter-matched recurrent networks pass through both normal and non-normal right-coset stages during training. On $A_5$, we identify low-dimensional subspaces of the recurrent state that encode non-normal cosets. In the three-dimensional cases, coset mean vectors form approximate dodecahedra, and swapping the state components in these subspaces transfers the donor's coset state through a shared input suffix. Our results connect partial accuracy, learning stages, and internal computation through the subgroup cosets that models learn to track.

==> figures/fig1_overview_caption.tex <==
\caption{\looseness=-1\textbf{Models track classes of states and carry them in memory.}
(a) A possible refinement on $S_4$, not a universal training sequence.
The surveyed Transformers track the abelianization or finer quotients,
while recurrent networks can pass through non-normal coset stages.
(b) An $A_5$ GRU's 20 coset mean vectors form an approximate dodecahedron in a
three-dimensional subspace. Each vertex represents a non-normal $C_3$ coset
with three possible states. Edges illustrate selected possible transitions between cosets, 
not neural connections.}


==> figures/fig2_a4_caption.tex <==
\caption{\looseness=-1\textbf{Quotient structure explains partial tracking.}
(a) Exact and quotient accuracy in $A_4$, with $|N|=f=4$; the $C_8$ control tracks the
full state. (b) Per-example within-class KL for the same $A_4$ checkpoint.
(c) Its class-member gradient terms. Label and Net are normalized by the
largest Label or Model norm at positions $\geq3$; $R$ is the Label cancellation
ratio defined in \S\ref{sec:mechanism}. The gray band is the range of $R$ across
six $\mathrm{SL}(2,3)$ and $S_4$ models, whose class sizes differ.
(d,e) Finite $H_3(\mathbb Z/3)$ and infinite
$G_3=H_3(\mathbb Z)/\langle z^3\rangle$ both approach their common $1/3$
class-size baseline. Shading marks the evaluation window 17--100, and bands in (d,e) show
three-seed ranges.
Appendix~\ref{app:figure-methods} gives protocols.}


==> figures/fig4_count_interventions_caption.tex <==
\caption{\looseness=-1\textbf{Prefix-count perturbations have signed, approximately additive effects.}
Three $H_3(\mathbb Z)$ models trained at $10^{-3}$.
Here $\Delta\hat z$ is the change in predicted mean $z$.
(a) Responses per unit perturbation at position 64, averaged over outputs
at positions 64, 72, 96, and 100. Filled dots show seeds,
bars their mean, and open dots random-direction controls.
(b) Joint effects versus summed single-site effects, with $\delta=+4$ at both
sites. Each of 18 points is a mean over test words for one seed, token pattern,
and pair type; the diagonal denotes additivity. Directions are fitted globally
in (a), by position and pattern in (b)
(App.~\ref{app:heisenberg-count-interventions}).}



==> figures/fig4_long_training_caption.tex <==
\caption{\textbf{Training can extend an exact prefix or refine the tracked class.}
(a,b) A five-million-update $S_4$ Transformer. Very long training extends frontiers 
only moderately.
(c) $S_5$ trajectories. Blue/orange intervals mark normal/non-normal coset
stages. LSTM and GRU examples maximize distinct stages, then
completed duration (App.~\ref{app:nonsolvable-census}).
(d) Error fractions satisfying $pq^{-1}\in H$ (filled) or $q^{-1}p\in H$
(open), for truth $q$ and prediction $p$. Horizontal lines predict the latter by conjugation.
Small dots are stage averages. Large dots and bars give their mean $\pm$ SD. 
Primes distinguish subgroup types; squares identify architectures.}


==> figures/fig_coset_state_caption.tex <==
\caption{\textbf{Recurrent model carries a non-normal coset state.}
One $A_5$ GRU during its $C_3$ stage, using layer 1.
(a) The 20 measured coset means (as vertices) in their leading three directions
$(u_1,u_2,u_3)$. The colors
highlight cosets sharing the location of one tracked object $i$.
(b) The successor classes under a 5-cycle, viewed along the fitted rotation
axis in coordinates $(v_1,v_2)$. Arrows indicate means' rotation.
(c) Coset agreement after replacing none, the leading three directions,
their complement, or the full layer state with a donor's components.
Protocols and all six models are in App.~\ref{app:coset-mechanism}.}
\label{fig:coset-state}

